Space of Data through the Lens of Multilevel Graph

This work seeks to tackle the inherent complexity of dataspaces by introducing a novel data structure that can represent datasets across multiple levels of abstraction, ranging from local to global. We propose the concept of a multilevel graph, which is equipped with two fundamental operations: contraction and expansion of its topology. This multilevel graph is specifically designed to fulfil the requirements for incremental abstraction and flexibility, as outlined in existing definitions of dataspaces. Furthermore, we provide a comprehensive suite of methods for manipulating this graph structure, establishing a robust framework for data analysis. While its effectiveness has been empirically validated for unstructured data, its application to structured data is also inherently viable. Preliminary results are presented through a real-world scenario based on a collection of dream reports.

==> tikzpics/decontractible_graph_example.tex <==
\resizebox{!}{4cm}{
\begin{tikzpicture}
  [mynode/.style={draw, thick, circle, minimum size=10mm, inner sep=0mm},
    ->,shorten >=1pt,auto,node distance=2cm, thick,main node/.style={circle,draw, minimum size=10mm, inner sep=0mm},
    little node/.style={circle,draw, minimum size=7.5mm, inner sep=0mm},
    every edge/.style={draw, thick, ->}]

  % Nodes
  \node[main node] (A) {v$_1$};
  \node[main node, teal] (B) [right of=A] {v$_2$};
  \node[main node, teal] (C) [below right of=B] {v$_3$};
  \node[main node] (D) [below left of=C] {v$_4$};

  % Edges
  \path[every node/.style={font=\sffamily\small}]
    (A) edge node [above] {$e_1$} (B)
    (B) edge[teal] node [right, name=e2] {$e_2$} (C)
    (C) edge node [below] {$e_3$} (D)
    (B) edge node [left] {$e_4$} (D);

  % G_v2 graph
  \begin{scope}[shift={(6,1)}]
    \draw[teal] (0,0) circle (1.5cm);
    \node[little node] (X) at (-0.5,0.5) {a$_1$};
    \node[little node] (Y) at (1,0) {a$_2$};
    \node[little node] (Z) at (0,-1) {a$_3$};
    \path[every node/.style={font=\sffamily\small}]
      (X) edge (Y)
      (Y) edge (Z)
      (Z) edge (X);
  \end{scope}

  % G_v3 graph
  \begin{scope}[shift={(8,-2.5)}]
    \draw[teal] (0,0) circle (1.5cm);
    \node[little node] (T) at (-0.5,0.5) {a$_4$};
    \node[little node] (U) at (1,0) {a$_5$};
    \node[little node] (V) at (0.25,-1) {a$_6$};
    \node[little node] (W) at (-0.5,-0.5) {a$_7$};
    \path[every node/.style={font=\sffamily\small}]
      (U) edge (T)
      (U) edge (W)
      (U) edge (V);
  \end{scope}

  % Edges between graphs
  \path[teal]
    (Z) edge[teal] (T)
    (Y) edge[teal] (U);

  % Links
  \draw[dashed, line width=1.5pt, red] (B) to[out=65, in=145] node[midway, above, sloped, red] {$dec_{V}(v_2)$} (4.5,1);
  \draw[dashed, line width=1.5pt, red] (e2) to[out=0, in=155] node[midway, below, sloped, red] {$dec_{E}(e_2)$} (6.75,-1);
  \draw[dashed, line width=1.5pt, red] (e2) to[out=0, in=175] (8,-0.7);
  \draw[dashed, line width=1.5pt, red] (C) to[out=300, in=145] node[midway, below, sloped, red] {$dec_{V}(v_3)$} (6.5,-2);
\end{tikzpicture}
}

==> tikzpics/dream_analysis_example.tex <==
\begin{spacing}{0.3}
\begin{tikzpicture}
    \node at (0,0) [rectangle,draw,fill=white] (lake) {\scriptsize \color{teal} \bf lake};
    \node[rectangle,draw,fill=white] (hometown) [right of=lake, node distance=1.6cm] {\scriptsize \color{teal} \bf hometown};
    \node[rectangle,draw,fill=white] (something) [right of=hometown, node distance=2cm] {\scriptsize \color{teal} \bf something};
    \node[rectangle,draw,fill=white] (go) [right of=something, node distance=1.5cm] {\scriptsize \color{teal} \bf go};
    \node[rectangle,draw,fill=white] (hurry) [right of=go, node distance=1.2cm] {\scriptsize \color{teal} \bf hurry};
    \node[rectangle,draw,fill=white] (get) [right of=hurry, node distance=1.3cm] {\scriptsize \color{teal} \bf get};
    \node[rectangle,draw,fill=white] (away) [right of=get, node distance=1.2cm] {\scriptsize \color{teal} \bf away};
    \node[rectangle,draw,fill=white] (station) [right of=away, node distance=1.2cm] {\scriptsize \color{teal} \bf station};
    \node (dots) [right of=station, node distance=1.2cm] {\small \bf \ldots};

    \node[draw, align=center, above of=go, node distance=2.25cm, text width=10cm] {
        {\scriptsize
            ``\sout{\it I} \sout{\it am} \sout{\it at} \sout{\it a} {\color{teal}lake} \sout{\it in} \sout{\it my} {\color{teal} hometown}.
            {\color{teal}something} \sout{\it is} {\color{teal}go} \sout{\it on} \sout{\it there} \sout{\it and} \sout{\it we} \sout{\it are} \sout{\it in}
            \sout{\it a} {\color{teal}hurry} \sout{\it to} {\color{teal}get} {\color{teal}away}.
            \sout{\it We} {\color{teal}get} \sout{\it in} \sout{\it a} {\color{teal}station} {\color{teal}wagon} \sout{\it and} \sout{\it have} \sout{\it a}
            {\color{teal}hard} {\color{teal}time} {\color{teal}get} {\color{teal}two} {\color{teal}pet} {\color{teal}deer}, \sout{\it with} \sout{\it the}
            \sout{\it same} {\color{teal}name} \sout{\it as} \sout{\it my} {\color{teal}son} \sout{\it and} {\color{teal}daughter}, {\color{teal}corral}.
            {\color{teal}finally} \sout{\it we} {\color{teal}get} \sout{\it them} \sout{\it into} \sout{\it the} {\color{teal}vehicle} \sout{\it and} \sout{\it we}
            \sout{\it are} {\color{teal}almost} \sout{\it all} \sout{\it the} {\color{teal}way} \sout{\it out} \sout{\it when} \sout{\it the} {\color{teal}wheel}
            {\color{teal}go} \sout{\it off} {\color{teal}one} {\color{teal}side} \sout{\it of} \sout{\it the} {\color{teal}road}
            \sout{\it and} \sout{\it the} {\color{teal}vehicle} \sout{\it is} {\color{teal}stick} \sout{\it and} \sout{\it the} {\color{teal}deer} \sout{\it is}
            \sout{\it about} {\color{teal}halfway} \sout{\it out}.
            \sout{\it At} \sout{\it this} {\color{teal}point} \sout{\it I} {\color{teal}notice} \sout{\it my} \linebreak {\color{teal}mother-in-law} \sout{\it is}
            {\color{teal}cut} \sout{\it off} \sout{\it a} {\color{teal}christmas} {\color{teal}tree} \sout{\it which} \sout{\it is} {\color{teal}grow}
            \sout{\it in} \sout{\it the} \linebreak {\color{teal}water} \sout{\it at} \sout{\it the} {\color{teal}end} \sout{\it of} \sout{\it the} {\color{teal}dock}.''}
    };

    \node[align=left, node distance=3cm] at (5, 3.6) {\bf Data cleaning};
    \node[align=left, node distance=0.75cm] at (5, 0.6) {\bf Normalisation};
    
    \draw[->, thick] (lake) -- (hometown);
    \draw[->, thick] (hometown) -- (something);
    \draw[->, thick] (something) -- (go);
    \draw[->, thick] (go) -- (hurry);
    \draw[->, thick] (hurry) -- (get);
    \draw[->, thick] (get) -- (away);
    \draw[->, thick] (away) to[out=270, in=270] (get);
    \draw[->, thick] (get) to[out=90, in=90, looseness=0.6] (station);
    \draw[->, thick] (station) -- (dots);

    \node[align=left, node distance=0.75cm] at (5, -0.75) {\bf Feature detection};
    \node[below of=go, node distance=2.25cm]{\includegraphics[height=2.5cm]{./img/arlie_80_ml}};


\end{tikzpicture}
\end{spacing}


==> tikzpics/mlg_example.tex <==
\resizebox{!}{4cm}{
\begin{tikzpicture}[x={(1cm,0cm)},y={(0cm,1cm)},z={(0.410cm,0.300cm)}]
    \node[canvas is zy plane at x=0,draw,fill=white] (g0) at (0,0) {
    \includegraphics[scale=0.315]{tikzpics/graph0.png}
    };

    \node[canvas is zy plane at x=5,draw,fill=white] (g1) at (0,0) {
        \includegraphics[scale=0.315]{tikzpics/graph1.png}
    };

    \node[canvas is zy plane at x=10,draw,fill=white] (g2) at (0,0) {
        \includegraphics[scale=0.315]{tikzpics/graph2.png}
    };

    \node (G0) [below of=g0, node distance=5.2cm] {\huge $G_0$};
    \node (G1) [below of=g1, node distance=5.2cm] {\huge $G_1$};
    \node (G2) [below of=g2, node distance=5.2cm] {\huge $G_2$};

    \node (G0d) [below of=G0, node distance=1cm] {};
    \node (G1d) [below of=G1, node distance=1cm] {};
    \node (G2d) [below of=G2, node distance=1cm] {};

    \draw[->, line width=2pt, red] (G0d) -- (G1d) node[midway, below, red] {\huge $f_{C_1}$};
    \draw[->, line width=2pt, red] (G1d) -- (G2d) node[midway, below, red] {\huge $f_{C_2}$};
\end{tikzpicture}}

==> tikzpics/space_ex_1.tex <==
\begin{tikzpicture}
    [mynode/.style={draw, thick, circle, minimum size=3mm, inner sep=0mm},
    ->,shorten >=1pt,auto,node distance=2cm, thick,main node/.style={circle,draw, minimum size=10mm, inner sep=0mm},
    little node/.style={circle,draw, minimum size=7.5mm, inner sep=0mm},
    every edge/.style={draw, thick, ->}]
    % Define the nodes
    \node[mynode] (1) at (0, -0.25) {};
    \node[mynode] (2) at (0.75, -0.5) {};
    \node[mynode] (3) at (1, 0.25) {};
    \node[mynode] (4) at (0.25, 0.5) {};

    % Draw the edges
    \draw[] (1) -- (2);
    \draw[] (2) -- (3);
    \draw[] (3) -- (4);
    \draw[] (4) -- (1);

    \draw[red, thick, dashed] (2,0) -- (2.5,0);

    \node[mynode, teal, minimum size=5mm] (1c) at (3, 0) {};
\end{tikzpicture}


==> tikzpics/space_ex_2.tex <==
\begin{tikzpicture}
    [mynode/.style={draw, thick, circle, minimum size=3mm, inner sep=0mm},
    ->,shorten >=1pt,auto,node distance=2cm, thick,main node/.style={circle,draw, minimum size=10mm, inner sep=0mm},
    little node/.style={circle,draw, minimum size=7.5mm, inner sep=0mm},
    every edge/.style={draw, thick, ->}]
    % Define the nodes
    \node[mynode] (1) at (0, -0.25) {};
    \node[mynode] (2) at (0.75, -0.5) {};
    \node[mynode] (3) at (1, 0.25) {};
    \node[mynode] (4) at (0.25, 0.5) {};

    \node[mynode] (5) at (2.25, 0) {};
    \node[mynode] (6) at (1.5, 0.25) {};
    \node[mynode] (7) at (2, 0.75) {};

    % Draw the edges
    \draw[] (1) -- (2);
    \draw[] (2) -- (3);
    \draw[] (3) -- (4);
    \draw[] (4) -- (1);
    \draw[] (3) -- (6);
    \draw[] (5) -- (6);
    \draw[] (6) -- (7);
    \draw[] (7) -- (5);

    \draw[red, thick,  dashed] (3,0) -- (3.5,0);

    \node[mynode, teal, minimum size=5mm] (1c) at (4, 0) {};
    \node[mynode, teal, minimum size=5mm] (2c) at (5, 0) {};
    \draw[teal] (1c) -- (2c);
\end{tikzpicture}

==> tikzpics/space_ex_3.tex <==
\begin{tikzpicture}
    [mynode/.style={draw, thick, circle, minimum size=3mm, inner sep=0mm},
    ->,shorten >=1pt,auto,node distance=2cm, thick,main node/.style={circle,draw, minimum size=10mm, inner sep=0mm},
    little node/.style={circle,draw, minimum size=7.5mm, inner sep=0mm},
    every edge/.style={draw, thick, ->, shorten >=0pt}]
    % Define the nodes
    \node[mynode] (1) at (0, -0.25) {};
    \node[mynode] (2) at (0.75, -0.5) {};
    \node[mynode] (3) at (1, 0.25) {};
    \node[mynode] (4) at (0.25, 0.5) {};
    \node[mynode] (5) at (2, 0) {};
    \node[mynode] (6) at (1.75, 0.75) {};

    % Draw the edges
    \draw[] (1) -- (2);
    \draw[] (2) -- (3);
    \draw[] (3) -- (4);
    \draw[] (4) -- (1);
    \draw[] (5) -- (6);
    \draw[] (3) -- (5);
    \draw[] (6) -- (3);

    \draw[red, thick, dashed] (2.5,0) -- (3,0);

    \node[mynode, teal, minimum size=5mm] (1c) at (3.5, 0) {};
    \node[mynode, teal, minimum size=5mm] (2c) at (4.5, 0) {};
    \node[mynode, teal, minimum size=5mm] (3c) at (5.5, 0) {};
    \draw[every edge, thick, teal, line width=1.5pt] (1c) -- (2c);
    \draw[every edge, thick, teal, line width=1.5pt] (2c) -- (1c);
    \draw[every edge, thick, teal, line width=1.5pt] (2c) -- (3c);
    \draw[every edge, thick, teal, line width=1.5pt] (3c) -- (2c);
\end{tikzpicture}
